Bandit based Dynamic Candidate Edge Selection in Solving Traveling Salesman Problems

Algorithms designed for routing problems typically rely on high-quality candidate edges to guide their search, aiming to reduce the search space and enhance the search efficiency. However, many existing algorithms, like the classical Lin-Kernighan-Helsgaun (LKH) algorithm for the Traveling Salesman Problem (TSP), often use predetermined candidate edges that remain static throughout local searches. This rigidity could cause the algorithm to get trapped in local optima, limiting its potential to find better solutions. To address this issue, we propose expanding the candidate sets to include other promising edges, providing them an opportunity for selection. Specifically, we incorporate multi-armed bandit models to dynamically select the most suitable candidate edges in each iteration, enabling LKH to make smarter choices and lead to improved solutions. Extensive experiments on multiple TSP benchmarks show the excellent performance of our method. Moreover, we employ this bandit-based method to LKH-3, an extension of LKH tailored for solving various TSP variant problems, and our method also significantly enhances LKH-3's performance across typical TSP variants.

==> (inline-0) <==
\begin{tabular}{lrrrrrrrrrrrr}  \toprule
\multirow{2}{*}{Instance} & \multirow{2}{*}{BKS} & \multicolumn{5}{c}{LKH}                                                                              & \multicolumn{1}{c}{} & \multicolumn{5}{c}{\name}                                                          \\  \cline{3-7} \cline{9-13} 
                          &                      & Success              & Best (\%)                  & Average (\%)                & Trials  & Time (s) &                      & Success        & Best (\%)                   & Average (\%)                  & Trials  & Time (s) \\   \hline
gr137                     & 69853                & \textbf{10/10}       & \textbf{69853 (0.0000)}    & \textbf{69853 (0.0000)}     & 1.0     & 0.01     &                      & 9/10           & \textbf{69853 (0.0000)}     & 69865.7 (0.0182)              & 18.9    & 0.01     \\
ch150                     & 6528                 & 9/10                 & \textbf{6528 (0.0000)}     & 6528.5 (0.0077)             & 60.1    & 0.05     & \textbf{}            & \textbf{10/10} & \textbf{6528 (0.0000)}      & \textbf{6528 (0.0000)}        & 23.3    & 0.08     \\
kroB150                   & 26130                & 2/10                 & \textbf{26130 (0.0000)}    & 26131.6 (0.0061)            & 128.4   & 0.24     & \textbf{}            & \textbf{10/10} & \textbf{26130 (0.0000)}     & \textbf{26130 (0.0000)}       & 54.1    & 0.21     \\
si175                     & 21407                & 7/10                 & \textbf{21407 (0.0000)}    & 21407.3 (0.0014)            & 105.9   & 6.15     & \textbf{}            & \textbf{9/10}  & \textbf{21407 (0.0000)}     & \textbf{21407.1 (0.0005)}     & 35.3    & 4.95     \\
rat195                    & 2323                 & 9/10                 & \textbf{2323 (0.0000)}     & 2323.5 (0.0215)             & 55.0    & 0.15     & \textbf{}            & \textbf{10/10} & \textbf{2323 (0.0000)}      & \textbf{2323 (0.0000)}        & 14.8    & 0.19     \\
gr229                     & 134602               & 2/10                 & \textbf{134602 (0.0000)}   & 134613.2 (0.0083)           & 203.1   & 0.20     & \textbf{}            & \textbf{10/10} & \textbf{134602 (0.0000)}    & \textbf{134602 (0.0000)}      & 25.9    & 0.14     \\
pr299                     & 48191                & 9/10                 & \textbf{48191 (0.0000)}    & 48194.3 (0.0068)            & 51.7    & 0.36     & \textbf{}            & \textbf{10/10} & \textbf{48191 (0.0000)}     & \textbf{48191 (0.0000)}       & 21.6    & 0.68     \\
lin318                    & 42029                & 4/10                 & \textbf{42029 (0.0000)}    & 42085.4 (0.1342)            & 249.3   & 0.55     & \textbf{}            & \textbf{9/10}  & \textbf{42029 (0.0000)}     & \textbf{42040.4 (0.0271)}     & 53.0    & 0.34     \\
gr431                     & 171414               & 3/10                 & \textbf{171414 (0.0000)}   & 171499.2 (0.0497)           & 347.0   & 1.73     & \textbf{}            & \textbf{10/10} & \textbf{171414 (0.0000)}    & \textbf{171414 (0.0000)}      & 73.7    & 2.26     \\
d493                      & 35002                & 2/10                 & \textbf{35002 (0.0000)}    & 35003.6 (0.0046)            & 419.3   & 2.62     & \textbf{}            & \textbf{10/10} & \textbf{35002 (0.0000)}     & \textbf{35002 (0.0000)}       & 28.2    & 0.98     \\
si535                     & 48450                & 7/10                 & \textbf{48450 (0.0000)}    & 48451.1 (0.0023)            & 311.6   & 21.28    & \textbf{}            & \textbf{9/10}  & \textbf{48450 (0.0000)}     & \textbf{48450.3 (0.0006)}     & 138.9   & 31.98    \\
rat575                    & 6773                 & 2/10                 & \textbf{6773 (0.0000)}     & 6773.8 (0.0118)             & 526.9   & 2.32     & \textbf{}            & \textbf{6/10}  & \textbf{6773 (0.0000)}      & \textbf{6773.4 (0.0059)}      & 392.5   & 4.93     \\
gr666                     & 294358               & 5/10                 & \textbf{294358 (0.0000)}   & 294417 (0.0200)             & 459.8   & 2.41     & \textbf{}            & \textbf{6/10}  & \textbf{294358 (0.0000)}    & \textbf{294393.7 (0.0121)}    & 372.9   & 10.01    \\
pr1002                    & 259045               & 8/10                 & \textbf{259045 (0.0000)}   & 259045.6 (0.0002)           & 549.0   & 3.13     & \textbf{}            & \textbf{10/10} & \textbf{259045 (0.0000)}    & \textbf{259045 (0.0000)}      & 90.7    & 2.83     \\
u1060                     & 224094               & 5/10                 & \textbf{224094 (0.0000)}   & 224107.5 (0.0060)           & 663.3   & 84.17    & \textbf{}            & \textbf{10/10} & \textbf{224094 (0.0000)}    & \textbf{224094 (0.0000)}      & 44.4    & 22.00    \\
vm1084                    & 239297               & 3/10                 & \textbf{239297 (0.0000)}   & 239372.6 (0.0316)           & 824.1   & 32.98    & \textbf{}            & \textbf{8/10}  & \textbf{239297 (0.0000)}    & \textbf{239307.4 (0.0043)}    & 323.9   & 26.51    \\
pcb1173                   & 56892                & 4/10                 & \textbf{56892 (0.0000)}    & 56895 (0.0053)              & 844.0   & 3.92     & \textbf{}            & \textbf{8/10}  & \textbf{56892 (0.0000)}     & \textbf{56893 (0.0018)}       & 418.4   & 9.79     \\
d1291                     & 50801                & 5/10                 & \textbf{50801 (0.0000)}    & 50840 (0.0768)              & 995.4   & 27.44    & \textbf{}            & \textbf{10/10} & \textbf{50801 (0.0000)}     & \textbf{50801 (0.0000)}       & 192.2   & 14.74    \\
rl1304                    & 252948               & 3/10                 & \textbf{252948 (0.0000)}   & 253156.4 (0.0824)           & 1170.0  & 12.48    & \textbf{}            & \textbf{10/10} & \textbf{252948 (0.0000)}    & \textbf{252948 (0.0000)}      & 572.1   & 27.38    \\
rl1323                    & 270199               & 6/10                 & \textbf{270199 (0.0000)}   & 270219.6 (0.0076)           & 718.8   & 9.63     & \textbf{}            & \textbf{8/10}  & \textbf{270199 (0.0000)}    & \textbf{270204.4 (0.0020)}    & 576.9   & 23.75    \\
nrw1379                   & 56638                & \textbf{6/10}        & \textbf{56638 (0.0000)}    & 56640 (0.0035)              & 759.3   & 8.87     & \textbf{}            & \textbf{6/10}  & \textbf{56638 (0.0000)}     & \textbf{56639.6 (0.0028)}     & 928.0   & 35.27    \\
fl1400                    & 20127                & 0/10                 & 20164 (0.1838)             & 20165.5 (0.1913)            & 1400.0  & 113.30   & \textbf{}            & \textbf{6/10}  & \textbf{20127 (0.0000)}     & \textbf{20141.8 (0.0735)}     & 721.0   & 219.18   \\
fl1577                    & 22249                & 0/10                 & 22254 (0.0225)             & 22260.6 (0.0521)            & 1577.0  & 1172.10  & \textbf{}            & \textbf{9/10}  & \textbf{22249 (0.0000)}     & \textbf{22249.5 (0.0022)}     & 614.9   & 1920.79  \\
vm1748                    & 336556               & 9/10                 & \textbf{336556 (0.0000)}   & 336557.3 (0.0004)           & 1007.9  & 12.69    & \textbf{}            & \textbf{10/10} & \textbf{336556 (0.0000)}    & \textbf{336556 (0.0000)}      & 146.4   & 9.99     \\
u1817                     & 57201                & \textbf{1/10}        & \textbf{57201 (0.0000)}    & 57251.1 (0.0876)            & 1817.0  & 74.19    & \textbf{}            & \textbf{1/10}  & \textbf{57201 (0.0000)}     & \textbf{57237.3 (0.0635)}     & 1750.3  & 260.67   \\
rl1889                    & 316536               & 0/10                 & 316549 (0.0041)            & 316549.8 (0.0044)           & 1889.0  & 61.40    & \textbf{}            & \textbf{10/10} & \textbf{316536 (0.0000)}    & \textbf{316536 (0.0000)}      & 236.5   & 35.56    \\
d2103                     & 80450                & 0/10                 & 80471 (0.0261)             & 80505.7 (0.0692)            & 2103.0  & 67.07    & \textbf{}            & \textbf{7/10}  & \textbf{80450 (0.0000)}     & \textbf{80451 (0.0012)}       & 1084.0  & 306.06   \\
u2152                     & 64253                & 3/10                 & \textbf{64253 (0.0000)}    & 64287.7 (0.0540)            & 1614.0  & 73.81    & \textbf{}            & \textbf{8/10}  & \textbf{64253 (0.0000)}     & \textbf{64264.4 (0.0177)}     & 793.6   & 135.39   \\
pcb3038                   & 137694               & 4/10                 & \textbf{137694 (0.0000)}   & 137701.2 (0.0052)           & 2078.6  & 69.56    & \textbf{}            & \textbf{5/10}  & \textbf{137694 (0.0000)}    & \textbf{137700.7 (0.0049)}    & 2081.1  & 275.37   \\
fl3795                    & 28772                & 4/10                 & \textbf{28772 (0.0000)}    & 28783.2 (0.0389)            & 2998.1  & 423.94   & \textbf{}            & \textbf{5/10}  & \textbf{28772 (0.0000)}     & \textbf{28778.5 (0.0226)}     & 3012.3  & 2437.03  \\
fnl4461                   & 182566               & 9/10                 & \textbf{182566 (0.0000)}   & 182566.5 (0.0003)           & 923.1   & 31.05    & \textbf{}            & \textbf{10/10} & \textbf{182566 (0.0000)}    & \textbf{182566 (0.0000)}      & 153.4   & 37.02    \\
rl5915                    & 565530               & 1/10                 & \textbf{565530 (0.0000)}   & 565621.5 (0.0162)           & 5915.0  & 242.05   & \textbf{}            & \textbf{3/10}  & \textbf{565530 (0.0000)}    & \textbf{565564.4 (0.0061)}    & 4863.8  & 1663.58  \\
rl5934                    & 556045               & 0/10                 & 556172 (0.0228)            & 556377.6 (0.0598)           & 5934.0  & 305.02   & \textbf{}            & \textbf{8/10}  & \textbf{556045 (0.0000)}    & \textbf{556063.2 (0.0033)}    & 3472.1  & 1607.18  \\
xmc10150                  & 28387                & 0/5                  & \textbf{28388 (0.0035)}    & \textbf{28388.8 (0.0063)}   & 10000.0 & 832.77   &                      & 0/5            & 28389 (0.0070)              & 28390.8 (0.0134)              & 10000.0 & 4279.32  \\
fi10639                   & 520527               & 0/5                  & \textbf{520534 (0.0013)}   & \textbf{520562.8 (0.0069)}  & 10000.0 & 844.41   &                      & 0/5            & 520539 (0.0023)             & 520564.2 (0.0071)             & 10000.0 & 4636.34  \\
rl11849                   & 923288               & \textbf{1/5}         & \textbf{923288 (0.0000)}   & 923360.2 (0.0078)           & 9257.4  & 947.41   & \textbf{}            & \textbf{1/5}   & \textbf{923288 (0.0000)}    & \textbf{923323.6 (0.0039)}    & 8532.0  & 3633.09  \\
usa13509                  & 19982859             & 0/5                  & \textbf{19982874 (0.0001)} & 19983306.2 (0.0022)         & 10000.0 & 1111.75  &                      & 0/5            & 19983027 (0.0008)           & \textbf{19983277.2 (0.0021)}  & 10000.0 & 6300.91  \\
xvb13584                  & 37083                & 1/5                  & \textbf{37083 (0.0000)}    & \textbf{37087.2 (0.0113)}   & 8251.2  & 1053.74  &                      & 0/5            & 37086 (0.0081)              & 37090.4 (0.0200)              & 10000.0 & 5740.31  \\
brd14051                  & 469385               & 0/5                  & \textbf{469395 (0.0021)}   & \textbf{469397.4 (0.0026)}  & 10000.0 & 1789.55  &                      & 0/5            & 469412 (0.0058)             & 469460.6 (0.0161)             & 10000.0 & 8240.87  \\
mo14185                   & 427377               & 0/5                  & 427381 (0.0009)            & 427402.6 (0.0060)           & 10000.0 & 1408.07  &                      & 0/5            & \textbf{427380 (0.0007)}    & \textbf{427385.8 (0.0021)}    & 10000.0 & 6173.50  \\
xrb14233                  & 45462                & 0/5                  & 45466 (0.0088)             & 45468.4 (0.0141)            & 10000.0 & 1376.69  & \textbf{}            & \textbf{1/5}   & \textbf{45462 (0.0000)}     & \textbf{45465 (0.0066)}       & 10000.0 & 6659.30  \\
ho14473                   & 177092               & 0/5                  & 177161 (0.0390)            & 177182.6 (0.0512)           & 332.2   & 43362.26 &                      & 0/5            & \textbf{177117 (0.0141)}    & \textbf{177138 (0.0260)}      & 402.8   & 43336.19 \\
d15112                    & 1573084              & 0/5                  & \textbf{1573202 (0.0075)}  & \textbf{1573242.6 (0.0101)} & 10000.0 & 2109.11  &                      & 0/5            & 1573288 (0.0130)            & 1573318.8 (0.0149)            & 10000.0 & 9560.62  \\
it16862                   & 557315               & 0/5                  & \textbf{557319 (0.0007)}   & 557336 (0.0038)             & 10000.0 & 6012.14  &                      & 0/5            & \textbf{557319 (0.0007)}    & \textbf{557332.4 (0.0031)}    & 8975.0  & 39870.58 \\
xia16928                  & 52850                & \textbf{1/5}         & \textbf{52850 (0.0000)}    & 52853.2 (0.0061)            & 10000.0 & 1673.98  & \textbf{}            & \textbf{1/5}   & \textbf{52850 (0.0000)}     & \textbf{52852 (0.0038)}       & 10000.0 & 9295.23  \\
pjh17845                  & 48092                & 0/5                  & \textbf{48093 (0.0021)}    & 48100.4 (0.0175)            & 10000.0 & 1739.08  &                      & 0/5            & \textbf{48093 (0.0021)}     & \textbf{48095.6 (0.0075)}     & 10000.0 & 10022.94 \\
d18512                    & 645238               & 0/5                  & \textbf{645263 (0.0039)}   & \textbf{645268.8 (0.0048)}  & 10000.0 & 2668.68  &                      & 0/5            & 645353 (0.0178)             & 645424.4 (0.0289)             & 10000.0 & 10513.63 \\
frh19289                  & 55798                & 0/5                  & \textbf{55800 (0.0036)}    & \textbf{55806.8 (0.0158)}   & 10000.0 & 1836.78  &                      & 0/5            & 55804 (0.0108)              & 55808.8 (0.0194)              & 10000.0 & 11312.59 \\
fnc19402                  & 59287                & 0/5                  & 59303 (0.0270)             & 59308.6 (0.0364)            & 10000.0 & 1823.40  &                      & 0/5            & \textbf{59295 (0.0135)}     & \textbf{59298.6 (0.0196)}     & 10000.0 & 9574.85  \\
ido21215                  & 63517                & 0/5                  & 63525 (0.0126)             & 63533.6 (0.0261)            & 10000.0 & 2161.70  &                      & 0/5            & \textbf{63519 (0.0031)}     & \textbf{63525.6 (0.0135)}     & 10000.0 & 14603.81 \\
fma21553                  & 66527                & 0/5                  & 66529 (0.0030)             & 66540.4 (0.0201)            & 10000.0 & 2102.46  & \textbf{}            & \textbf{1/5}   & \textbf{66527 (0.0000)}     & \textbf{66534.8 (0.0117)}     & 10000.0 & 11584.06 \\
vm22775                   & 569288               & 0/5                  & 569299 (0.0019)            & \textbf{569308.6 (0.0036)}  & 10000.0 & 7171.50  &                      & 0/5            & \textbf{569290 (0.0004)}    & 569308.8 (0.0037)             & 10000.0 & 20219.20 \\
lsb22777                  & 60977                & 0/5                  & 60981 (0.0066)             & 60989 (0.0197)              & 10000.0 & 2625.61  &                      & 0/5            & \textbf{60978 (0.0016)}     & \textbf{60983.8 (0.0112)}     & 10000.0 & 15632.94 \\
xrh24104                  & 69294                & 0/5                  & 69300 (0.0087)             & 69304.2 (0.0147)            & 10000.0 & 2303.96  &                      & 0/5            & \textbf{69297 (0.0043)}     & \textbf{69303.2 (0.0133)}     & 10000.0 & 16508.96 \\
sw24978                   & 855597               & 0/5                  & \textbf{855599 (0.0002)}   & 855628 (0.0036)             & 10000.0 & 2807.11  &                      & 0/5            & 855602 (0.0006)             & \textbf{855611.8 (0.0017)}    & 10000.0 & 17463.64 \\
bbz25234                  & 69335                & 0/5                  & 69343 (0.0115)             & 69349.8 (0.0213)            & 10000.0 & 2938.86  &                      & 0/5            & \textbf{69340 (0.0072)}     & \textbf{69346.2 (0.0162)}     & 10000.0 & 21084.39 \\
irx28268                  & 72608                & 0/5                  & 72614 (0.0083)             & 72622 (0.0193)              & 10000.0 & 2979.10  & \textbf{}            & \textbf{1/5}   & \textbf{72608 (0.0000)}     & \textbf{72610.2 (0.0030)}     & 10000.0 & 17642.29 \\
fyg28534                  & 78562                & 0/5                  & 78571 (0.0115)             & 78574.6 (0.0160)            & 10000.0 & 2941.72  &                      & 0/5            & \textbf{78568 (0.0076)}     & \textbf{78573.2 (0.0143)}     & 10000.0 & 21597.03 \\
icx28698                  & 78087                & 0/5                  & 78100 (0.0166)             & 78106.8 (0.0254)            & 10000.0 & 3237.22  &                      & 0/5            & \textbf{78093 (0.0077)}     & \textbf{78104.4 (0.0223)}     & 10000.0 & 22079.87 \\
ird29514                  & 80353                & 0/5                  & \textbf{80366 (0.0162)}    & \textbf{80374.8 (0.0271)}   & 10000.0 & 3052.62  &                      & 0/5            & 80380 (0.0336)              & 80392.4 (0.0490)              & 10000.0 & 24177.14 \\
pla33810                  & 66048945             & 0/5                  & 66061689 (0.0193)          & 66065656.2 (0.0253)         & 3000.0  & 25030.56 &                      & 0/5            & \textbf{66052269 (0.0050)}  & \textbf{66062745 (0.0209)}    & 1442.4  & 29411.21 \\
pla85900                  & 142382641            & 0/5                  & 142455345 (0.0511)         & 142457070.8 (0.0523)        & 3000.0  & 9270.29  &                      & 0/5            & \textbf{142404864 (0.0156)} & \textbf{142411899.2 (0.0205)} & 3000.0  & 25842.53 \\   \hline
Average Gap (\%)                          &  -    & \multicolumn{1}{r}{-} & 0.0085                     & 0.0249                      &   -      & -         &                      &  -              & \textbf{0.0030}             & \textbf{0.0107}               &  -       & -  \\ \bottomrule     
\end{tabular}
\begin{tabular}{l|rr|rr|rr}     \toprule
Indicator & \name & VSR-LKH  & \name & NeuroLKH\_R & \name & NeuroLKH\_M \\ \hline
$Win_{best}$       & \textbf{2}           & 0        & \textbf{8}           & 0           & \textbf{5}           & 0           \\
$Win_{avg}$       & \textbf{13}          & 9        & \textbf{22}          & 8           & \textbf{13}          & 9           \\
$Gap_{best}$       & \textbf{0.0000\%}    & 0.0027\% & \textbf{0.0000\%}    & 0.0215\%    & \textbf{0.0000\%}    & 0.0803\%    \\
$Gap_{avg}$       & \textbf{0.0036\%}    & 0.0060\% & \textbf{0.0043\%}    & 0.0366\%    & \textbf{0.0043\%}    & 0.0834\%     \\ \bottomrule   
\end{tabular}
\vspace{0.5em}
% }

%Representative comparison results of LKH and \name in mTSP. The best results appear in \bf{bold}. }
\label{table-vsr}
\end{table*}
% \begin{table*}[h]
% \centering
% \footnotesize
% \resizebox{\linewidth}{!}{

% }
% \caption{Representative comparisonal results of LKH and \name in mTSP. The best results appear in \bf{bold}. }
% \label{mTSP}
% \end{table*}

% \begin{table*}[!t]
% \centering
% \footnotesize
% \begin{tabular}{l|ll|ll|ll} \toprule
% % \hline
% Indicator         & \name     & \name-no$\epsilon$   & \name     & \name-no$M$   & \name     & \name-no$\alpha$ \\ \hline
% $Win_{best}$ & \textbf{2}        & 0        & \textbf{17}       & 0        & \textbf{1}        & 0          \\ 
% $Win_{avg}$  & \textbf{18}       & 6        & \textbf{17}       & 6        & \textbf{12}       & 8          \\ 
% $Gap_{best}$ & \textbf{0.0003\%} & 0.0008\% & \textbf{0.0003\%} & 0.0059\% & \textbf{0.0003\%} & 0.0009\%   \\ 
% $Gap_{avg}$  & \textbf{0.0051\%} & 0.0071\% & \textbf{0.0051\%} & 0.0139\% & \textbf{0.0051\%} & 0.0070\%   \\ \bottomrule
% \end{tabular}
\begin{tabular}{l|rr|rr|rr} \toprule
% \hline
Indicator         & \name     & \name-no$\epsilon$   & \name     & \name-no$M$   & \name     & \name-no$\alpha$ \\ \hline
$Win_{best}$ & 0        & 0        & 0       & 0        & \textbf{2}        & 0          \\ 
$Win_{avg}$  & \textbf{12}       & 7        & 6       & \textbf{12}        & \textbf{28}       & 4          \\ 
$Gap_{best}$ & \textbf{0.0000\%} & \textbf{0.0000\%} & \textbf{0.0000\%} & \textbf{0.0000\%} & \textbf{0.0000\%} & 0.0006\%   \\ 
$Gap_{avg}$  & \textbf{0.0036\%} & 0.0044\% & \textbf{0.0036\%} & 0.0057\% & \textbf{0.0036\%} & 0.0076\%   \\ \bottomrule
\end{tabular}
\vspace{0.5em}
% }

\label{table-ablation1}
\end{table*}

% \begin{table*}[h]
% \centering
% \footnotesize
% \resizebox{\linewidth}{!}{

% }
% \caption{Representative comparisonal results of LKH and \name in mTSP. The best results appear in \bf{bold}. }
% \label{mTSP}
% \end{table*}

% \begin{table}[!t]
% \centering
% \footnotesize
% % \resizebox{\linewidth}{!}{
% \scalebox{0.9}{
% \begin{tabular}{l|ll|ll} \toprule
% % \hline
% Indicator         & \name     & LKH-$N_{arm}$   & \name     & LKH-$C_{max}$ \\ \hline
% $Win_{best}$ & \textbf{5}       & 0        & \textbf{1}        & 0 \\       
% $Win_{avg}$  & \textbf{32}       & 0        & \textbf{19}       & 12      \\
% $Gap_{best}$ & \textbf{0.0000\%} & 0.0035\% & \textbf{0.0000\%} & 0.0001\% \\
% $Gap_{avg}$  & \textbf{0.0036\%} & 0.0142\% & \textbf{0.0036\%} & 0.0057\%  \\ \bottomrule
% \end{tabular}
\begin{tabular}{l|rr} \toprule
% \hline
Indicator        & \name     & LKH-$C_{max}$ \\ \hline
$Win_{best}$   & \textbf{1}        & 0 \\       
$Win_{avg}$       & \textbf{19}       & 12      \\
$Gap_{best}$ & \textbf{0.0000\%} & 0.0001\% \\
$Gap_{avg}$  & \textbf{0.0036\%} & 0.0057\%  \\ \bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrr} \toprule
            & \multicolumn{4}{c}{LKH-3}                                                                                         &                      & \multicolumn{4}{c}{\name-3}                                                               \\   \cline{2-5} \cline{7-10}
Instance   & \multicolumn{1}{r}{Best} & \multicolumn{1}{r}{Average} & \multicolumn{1}{r}{Trials} & \multicolumn{1}{r}{Time(s)} & \multicolumn{1}{r}{} & Best            & \multicolumn{1}{r}{Average} & \multicolumn{1}{r}{Trials} & \multicolumn{1}{r}{Time(s)} \\    \hline
X-n101-k25  & 27653                    & 27717.4                     & 10000.0                    & 56.48                       &                      & \textbf{27591}  & \textbf{27625}              & 7393.0            & 19.872                      \\
X-n106-k14  & 26389                    & 26482.2                     & 10000.0                    & 50.67                       &                      & \textbf{26386}  & \textbf{26388.2}            & 10000.0           & 61.72                       \\
X-n110-k13  & \textbf{14971}           & \textbf{14971}              & 1271.0                     & 0.37                        &                      & \textbf{14971}  & \textbf{14971}              & 2048.0            & 0.698                       \\
X-n115-k10  & \textbf{12747}           & 12754                       & 5159.0                     & 1.76                        &                      & \textbf{12747}  & \textbf{12747}              & 314.0             & 0.069                       \\
X-n120-k6   & \textbf{13332}           & \textbf{13351.5}            & 6011.0                     & 3.03                        &                      & 13340           & 13374.4                     & 10000.0                    & 12.692                      \\
X-n125-k30  & 55736                    & 55880.4                     & 10000.0                    & 161.35                      &                      & \textbf{55675}  & \textbf{55812.2}            & 10000.0           & 167.218                     \\
X-n129-k18  & 28958                    & \textbf{29034.4}            & 10000.0                    & 38.26                       &                      & \textbf{28957}  & 29049.4                     & 10000.0                    & 47.892                      \\
X-n134-k13  & 10933                    & 10985.2                     & 10000.0                    & 39.71                       &                      & \textbf{10918}  & \textbf{10964.4}            & 10000.0           & 50.12                       \\
X-n139-k10  & \textbf{13590}           & \textbf{13590}              & 1167.0                     & 0.33                        &                      & 13612           & 13641                       & 10000.0                    & 16.549                      \\
X-n143-k7   & \textbf{15726}           & \textbf{15774.4}            & 10000.0                    & 24.08                       &                      & \textbf{15726}  & 15789.6                     & 10000.0                    & 29.478                      \\
X-n148-k46  & \textbf{43448}           & \textbf{43448}              & 5442.0                     & 5.01                        &                      & 43594           & 43706.8                     & 10000.0                    & 50.921                      \\
X-n153-k22  & 21254                    & 21290.6                     & 10000.0                    & 71.11                       &                      & \textbf{21247}  & \textbf{21275.4}            & 10000.0           & 87.463                      \\
X-n157-k13  & \textbf{16876}           & 16885                       & 5339.0                     & 3.22                        &                      & \textbf{16876}  & \textbf{16876}              & 2229.0            & 1.007                       \\
X-n162-k11  & \textbf{14138}           & 14196.75                    & 8457.2                     & 8.98                        &                      & 14153           & \textbf{14167.4}            & 10000.0           & 15.617                      \\
X-n167-k10  & 20637                    & 20752                       & 10000.0                    & 30.91                       &                      & \textbf{20610}  & \textbf{20742.4}            & 10000.0           & 34.993                      \\
X-n172-k51  & 45733                    & 45830.2                     & 10000.0                    & 58.51                       &                      & \textbf{45637}  & \textbf{45806.2}            & 10000.0           & 65.726                      \\
X-n176-k26  & 48076                    & 48217.8                     & 10000.0                    & 157.76                      &                      & \textbf{47895}  & \textbf{48041.4}            & 10000.0           & 186.436                     \\
X-n181-k23  & \textbf{25572}           & 25628                       & 10000.0                    & 18.02                       &                      & 25576           & \textbf{25626.4}            & 10000.0           & 24.256                      \\
X-n186-k15  & 24279                    & \textbf{24304}              & 10000.0                    & 52.09                       &                      & \textbf{24212}  & 24394.2                     & 10000.0                    & 55.446                      \\
X-n190-k8   & 17041                    & 17197.4                     & 10000.0                    & 40.08                       &                      & \textbf{17031}  & \textbf{17173.6}            & 10000.0           & 47.873                      \\
X-n195-k51  & \textbf{44322}           & \textbf{44432}              & 10000.0                    & 51.65                       &                      & 44480           & 44527.4                     & 10000.0                    & 69.822                      \\
X-n200-k36  & 58882                    & 58934.4                     & 10000.0                    & 155.41                      &                      & \textbf{58819}  & \textbf{58901.4}            & 10000.0           & 214.636                     \\
X-n204-k19  & 19699                    & 19746.4                     & 10000.0                    & 22.49                       &                      & \textbf{19610}  & \textbf{19696.4}            & 10000.0           & 28.873                      \\
X-n209-k16  & \textbf{30855}           & \textbf{31031.8}            & 10000.0                    & 44.07                       &                      & 31043           & 31117                       & 10000.0                    & 50.978                      \\
X-n214-k11  & 11138                    & 11252.2                     & 10000.0                    & 107.32                      &                      & \textbf{11089}  & \textbf{11189.2}            & 10000.0           & 116.901                     \\
X-n219-k73  & \textbf{117613}          & \textbf{117675.2}           & 10000.0                    & 45.03                       &                      & \textbf{117613} & 117685.4                    & 10000.0                    & 1142.35                     \\
X-n223-k34  & 40704                    & 40804.6                     & 10000.0                    & 59.50                       &                      & \textbf{40688}  & \textbf{40799.8}            & 10000.0           & 71.578                      \\
X-n228-k23  & \textbf{25782}           & 25906.6                     & 10000.0                    & 69.01                       &                      & 25806           & \textbf{25869.8}            & 10000.0           & 73.489                      \\
X-n233-k16  & 19365                    & 19465.2                     & 10000.0                    & 16.56                       &                      & \textbf{19313}  & \textbf{19411.4}            & 10000.0           & 22.386                      \\
X-n237-k14  & 27128                    & 27266.8                     & 10000.0                    & 29.61                       &                      & \textbf{27050}  & \textbf{27165.2}            & 10000.0           & 36.486                      \\
X-n242-k48  & \textbf{83121}           & 83468.8                     & 10000.0                    & 91.32                       &                      & 83197           & \textbf{83358}              & 10000.0           & 107.912                     \\
X-n247-k47  & 37353                    & 37487.8                     & 10000.0                    & 114.37                      &                      & \textbf{37290}  & \textbf{37337.8}            & 10000.0           & 155.195                     \\
X-n251-k28  & 38914                    & 39040.4                     & 10000.0                    & 52.43                       &                      & \textbf{38812}  & \textbf{39008}              & 10000.0           & 67.16                       \\
X-n256-k16  & 19062                    & \textbf{19207.4}            & 10000.0                    & 70.77                       &                      & \textbf{19000}  & 19213.2                     & 10000.0                    & 78.19                       \\
X-n261-k13  & \textbf{26808}           & \textbf{27075.2}            & 10000.0                    & 63.92                       &                      & 26948           & 27088.6                     & 10000.0                    & 89.908                      \\
X-n266-k58  & \textbf{75795}           & \textbf{76074.6}            & 10000.0                    & 160.84                      &                      & 75948           & 76111                       & 10000.0                    & 194.644                     \\
X-n270-k35  & \textbf{35504}           & \textbf{35566.8}            & 10000.0                    & 62.32                       &                      & 35506           & 35702.8                     & 10000.0                    & 75.149                      \\
X-n275-k28  & \textbf{21347}           & \textbf{21418.4}            & 10000.0                    & 22.63                       &                      & \textbf{21347}  & 21426                       & 10000.0                    & 26.471                      \\
X-n280-k17  & 33835                    & 33921.6                     & 10000.0                    & 102.88                      &                      & \textbf{33725}  & \textbf{33878}              & 10000.0           & 130.435                     \\
X-n284-k15  & \textbf{20348}           & 20640                       & 10000.0                    & 36.72                       &                      & 20401           & \textbf{20514.6}            & 10000.0           & 38.847                      \\
X-n289-k60  & 96038                    & 96238.8                     & 10000.0                    & 255.37                      &                      & \textbf{95983}  & \textbf{96199.6}            & 10000.0           & 298.468                     \\
X-n294-k50  & \textbf{47473}           & \textbf{47637}              & 10000.0                    & 74.52                       &                      & 47508           & 47654.8                     & 10000.0                    & 97.423                      \\
X-n298-k31  & 34522                    & 34776.6                     & 10000.0                    & 54.44                       &                      & \textbf{34431}  & \textbf{34581.6}            & 10000.0           & 67.207                      \\
X-n303-k21  & 21919                    & \textbf{22008.2}            & 10000.0                    & 36.47                       &                      & \textbf{21906}  & 22027.4                     & 10000.0                    & 40.758                      \\
X-n308-k13  & 26208                    & 26266.6                     & 10000.0                    & 63.42                       &                      & \textbf{26022}  & \textbf{26231}              & 10000.0           & 64.52           \\
X-n313-k71  & 95087                    & 95197.2                     & 10000.0                    & 250.89                      &                      & \textbf{94880}  & \textbf{94950.4}            & 10000.0                    & 294.031                     \\
\bottomrule           
\end{tabular}
\begin{tabular}{lrrrrrrrrr} \toprule
            & \multicolumn{4}{c}{LKH-3}                                                                                         &                      & \multicolumn{4}{c}{\name-3}                                                               \\   \cline{2-5} \cline{7-10}
Instance   & \multicolumn{1}{r}{Best} & \multicolumn{1}{r}{Average} & \multicolumn{1}{r}{Trials} & \multicolumn{1}{r}{Time(s)} & \multicolumn{1}{r}{} & Best            & \multicolumn{1}{r}{Average} & \multicolumn{1}{r}{Trials} & \multicolumn{1}{r}{Time(s)} \\    \hline
X-n317-k53  & \textbf{78389}           & \textbf{78608.6}            & 10000.0                    & 78.26                       &                      & 78458           & 78679.6                     & 10000.0                    & 106.873                     \\
X-n322-k28  & \textbf{30228}           & 30369.4                     & 10000.0                    & 72.03                       &                      & 30233           & \textbf{30263.6}            & 10000.0                    & 83.37                       \\
X-n327-k20  & \textbf{27887}           & \textbf{28015.8}            & 10000.0                    & 58.75                       &                      & 28027           & 28078.8                     & 10000.0                    & 73.938                      \\
X-n331-k15  & 31488                    & \textbf{31565}              & 10000.0                    & 30.20                       &                      & \textbf{31393}  & 31608.8                     & 10000.0                    & 40.726                      \\
X-n336-k84  & \textbf{140006}          & 140344.8                    & 10000.0                    & 231.94                      &                      & 140023          & \textbf{140283.4}           & 10000.0                    & 282.161                     \\
X-n344-k43  & \textbf{42502}           & \textbf{42682.6}            & 10000.0                    & 78.53                       &                      & 42551           & 42720.2                     & 10000.0                    & 98.49                       \\
X-n351-k40  & 26261                    & 26333.4                     & 10000.0                    & 102.05                      &                      & \textbf{26236}  & \textbf{26308}              & 10000.0                    & 128.196                     \\
X-n359-k29  & 52210                    & \textbf{52284.8}            & 10000.0                    & 106.94                      &                      & \textbf{52061}  & 52329.8                     & 10000.0                    & 136.523                     \\
X-n367-k17  & 23163                    & 23290                       & 10000.0                    & 48.84                       &                      & \textbf{23113}  & \textbf{23240.4}            & 10000.0                    & 60.611                      \\
X-n376-k94  & 147877                   & 147982.2                    & 10000.0                    & 77.43                       &                      & \textbf{147840} & \textbf{147953.2}           & 10000.0                    & 93.745                      \\
X-n384-k52  & \textbf{66514}           & \textbf{66668}              & 10000.0                    & 136.75                      &                      & 66656           & 66833.2                     & 10000.0                    & 166.046                     \\
X-n393-k38  & \textbf{38633}           & 38816                       & 10000.0                    & 76.18                       &                      & 38656           & \textbf{38772}              & 10000.0                    & 95.672                      \\
X-n401-k29  & 66619                    & 66781.6                     & 10000.0                    & 241.04                      &                      & \textbf{66581}  & \textbf{66720.4}            & 10000.0                    & 281.493                     \\
X-n411-k19  & 20083                    & 20165.4                     & 10000.0                    & 76.96                       &                      & \textbf{19883}  & \textbf{19950.8}            & 10000.0                    & 86.724                      \\
X-n429-k61  & \textbf{66136}           & 66427.8                     & 10000.0                    & 108.46                      &                      & 66257           & \textbf{66419}              & 10000.0                    & 145.347                     \\
X-n439-k37  & 36656                    & 36755.6                     & 10000.0                    & 21.44                       &                      & \textbf{36554}  & \textbf{36642.4}            & 10000.0                    & 27.291                      \\
X-n449-k29  & \textbf{56523}           & \textbf{56680.6}            & 10000.0                    & 318.24                      &                      & 56550           & 56697.8                     & 10000.0                    & 364.509                     \\
X-n459-k26  & 24559                    & 24729.8                     & 10000.0                    & 108.59                      &                      & \textbf{24507}  & \textbf{24681.8}            & 10000.0                    & 126.728                     \\
X-n469-k138 & 223805                   & 224058.6                    & 10000.0                    & 419.96                      &                      & \textbf{223683} & \textbf{223783}             & 10000.0                    & 861.448                     \\
X-n480-k70  & 90205                    & 90413                       & 10000.0                    & 133.73                      &                      & \textbf{90086}  & \textbf{90233.4}            & 10000.0                    & 154.667                     \\
X-n491-k59  & \textbf{67539}           & 67781.2                     & 10000.0                    & 304.39                      &                      & 67598           & \textbf{67780.8}            & 10000.0                    & 376.552                     \\
X-n502-k39  & \textbf{69348}           & \textbf{69423.4}            & 10000.0                    & 38.80                       &                      & 69417           & 69463                       & 10000.0                    & 46.82                       \\
X-n513-k21  & 24589                    & 24674.4                     & 10000.0                    & 30.34                       &                      & \textbf{24532}  & \textbf{24623.6}            & 10000.0                    & 34.59                       \\
X-n536-k96  & 96180                    & 96890.8                     & 10000.0                    & 800.66                      &                      & \textbf{96131}  & \textbf{96375.2}            & 10000.0                    & 935.67                      \\
X-n548-k50  & 87203                    & 87308.8                     & 10000.0                    & 85.52                       &                      & \textbf{87046}  & \textbf{87239.6}            & 10000.0                    & 110.104                     \\
X-n561-k42  & \textbf{43338}           & \textbf{43452.8}            & 10000.0                    & 55.41                       &                      & 43447           & 43492.4                     & 10000.0                    & 69.445                      \\
X-n573-k30  & 51131                    & \textbf{51234.8}            & 10000.0                    & 159.77                      &                      & \textbf{51096}  & 51279.6                     & 10000.0                    & 189.324                     \\
X-n599-k92  & 110043                   & 110329.2                    & 10000.0                    & 434.99                      &                      & \textbf{109920} & \textbf{110276.4}           & 10000.0                    & 549.89                      \\
X-n613-k62  & \textbf{60628}           & \textbf{60823}              & 10000.0                    & 165.80                      &                      & 60733           & 60843                       & 10000.0                    & 212.619                     \\
X-n627-k43  & \textbf{62800}           & \textbf{63375.8}            & 10000.0                    & 273.62                      &                      & 63259           & 63506.4                     & 10000.0                    & 365.921                     \\
X-n641-k35  & 64933                    & 65068.2                     & 10000.0                    & 181.45                      &                      & \textbf{64703}  & \textbf{64894.6}            & 10000.0                    & 237.72                      \\
X-n655-k131 & 107094                   & 107185.6                    & 10000.0                    & 70.09                       &                      & \textbf{107027} & \textbf{107080.6}           & 10000.0                    & 94.736                      \\
X-n670-k126 & \textbf{147163}          & 147671.4                    & 10000.0                    & 559.93                      &                      & 147398          & \textbf{147601.8}           & 10000.0                    & 758.066                     \\
X-n685-k75  & 69575                    & 69776.4                     & 10000.0                    & 250.66                      &                      & \textbf{69487}  & \textbf{69682.4}            & 10000.0                    & 332.686                     \\
X-n701-k44  & 83208                    & 83449.6                     & 10000.0                    & 238.43                      &                      & \textbf{82975}  & \textbf{83313}              & 10000.0                    & 267.65                      \\
X-n716-k35  & 44340                    & 44602.6                     & 10000.0                    & 273.29                      &                      & \textbf{44163}  & \textbf{44405.8}            & 10000.0                    & 311.628                     \\
X-n733-k159 & 137636                   & 137904.6                    & 10000.0                    & 137.73                      &                      & \textbf{137339} & \textbf{137707.8}           & 10000.0                    & 211.729                     \\
X-n749-k98  & 78899                    & 79072                       & 10000.0                    & 463.61                      &                      & \textbf{78680}  & \textbf{78984.8}            & 10000.0                    & 625.813                     \\
X-n766-k71  & \textbf{115947}          & \textbf{116142.2}           & 10000.0                    & 464.50                      &                      & 116190          & 116273.2                    & 10000.0                    & 674.712                     \\
X-n783-k48  & \textbf{73737}           & \textbf{74037.6}            & 10000.0                    & 327.30                      &                      & 73964           & 74081.4                     & 10000.0                    & 445.129                     \\
X-n801-k40  & \textbf{73955}           & \textbf{74128.6}            & 10000.0                    & 124.16                      &                      & 74068           & 74175.2                     & 10000.0                    & 172.678                     \\
X-n819-k171 & 159950                   & 160368                      & 10000.0                    & 622.68                      &                      & \textbf{159608} & \textbf{160135.6}           & 10000.0                    & 947.267                     \\
X-n837-k142 & 195939                   & 196219                      & 10000.0                    & 361.34                      &                      & \textbf{195706} & \textbf{196116.6}           & 10000.0                    & 477.691                     \\
X-n856-k95  & 89713                    & 89815                       & 10000.0                    & 62.60                       &                      & \textbf{89601}  & \textbf{89700.4}            & 10000.0                    & 98.436                      \\
X-n876-k59  & \textbf{100566}          & \textbf{100755.8}           & 10000.0                    & 473.16                      &                      & 100710          & 100855.6                    & 10000.0                    & 658.698                     \\
X-n895-k37  & 56535                    & \textbf{56829.4}            & 10000.0                    & 662.29                      &                      & \textbf{56468}  & 56981.4                     & 10000.0                    & 1029.72                     \\
X-n916-k207 & 331508                   & 332316.4                    & 10000.0                    & 515.08                      &                      & \textbf{331326} & \textbf{331886.6}           & 10000.0                    & 889.181                     \\
X-n936-k151 & 134611                   & 135110.2                    & 10000.0                    & 417.54                      &                      & \textbf{134379} & \textbf{134698.2}           & 10000.0                    & 649.151                     \\
X-n957-k87  & \textbf{86226}           & 86460.2                     & 10000.0                    & 94.54                       &                      & 86294           & \textbf{86453.8}            & 10000.0                    & 154.913                     \\
X-n979-k58  & \textbf{120134}          & \textbf{121165.8}           & 10000.0                    & 1051.82                     &                      & 121083          & 121713.2                    & 10000.0                    & 1506.112                   \\
X-n1001-k43 & 74275                    & \textbf{74479.4}            & 10000.0                    & 250.94                      &                      & \textbf{74204}  & 74491.6                     & 10000.0                    & 362.494                     \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrlrrrrrrrr}    \toprule
\multirow{2}{*}{Instance} & \multicolumn{4}{c}{LKH3}                                & \multicolumn{4}{c}{\name-3}                           & \multicolumn{1}{r}{} & \multirow{2}{*}{Instance} & \multicolumn{4}{c}{LKH3}                                   & \multicolumn{4}{c}{\name-3}                                  \\ \cline{2-9} \cline{12-19}
                           & Best            & Average           & Trials & Time (s) & Best            & Average           & Trials & Time (s) & \multicolumn{1}{r}{} &                            & Best              & Average           & Trials  & Time (s) & Best               & Average              & Trials  & Time (s) \\ \hline
eil101                     & \textbf{646}    & \textbf{646}      & 128.0  & 0.00     & \textbf{646}    & \textbf{646}      & 114.0  & 0.00     &                      & u574                       & \textbf{37012}    & \textbf{37113}    & 1000.0  & 0.09     & 37030              & 37168                & 1000.0  & 0.11     \\
lin105                     & \textbf{14741}  & \textbf{14741}    & 1.0    & 0.00     & \textbf{14741}  & \textbf{14741}    & 1.0    & 0.00     &                      & rat575                     & \textbf{6821}     & \textbf{6850.6}   & 1000.0  & 0.09     & 6832               & \textbf{6850.6}      & 1000.0  & 0.11     \\
pr107                      & \textbf{44869}  & \textbf{44869}    & 1.0    & 0.00     & \textbf{44869}  & \textbf{44869}    & 1.0    & 0.00     &                      & p654                       & \textbf{36890}    & 37413.6           & 975.2   & 0.13     & \textbf{36890}     & \textbf{36897.67}    & 800.3   & 0.10     \\
gr120                      & \textbf{7196}   & \textbf{7196}     & 133.0  & 0.00     & \textbf{7196}   & \textbf{7196}     & 465.0  & 0.01     &                      & d657                       & 54422             & 54697.8           & 1000.0  & 0.11     & \textbf{54396}     & \textbf{54521.4}     & 1000.0  & 0.13     \\
pr124                      & \textbf{59979}  & \textbf{59979}    & 77.0   & 0.00     & \textbf{59979}  & \textbf{59979}    & 53.0   & 0.00     &                      & gr666                      & \textbf{300910}   & \textbf{301704.8} & 1000.0  & 0.12     & 301747             & 302599.4             & 1000.0  & 0.14     \\
bier127                    & \textbf{119163} & \textbf{119163}   & 87.0   & 0.00     & \textbf{119163} & \textbf{119163}   & 45.0   & 0.00     &                      & u724                       & \textbf{42599}    & 42788.8           & 1000.0  & 0.12     & 42719              & \textbf{42784.8}     & 1000.0  & 0.14     \\
ch130                      & \textbf{6296}   & \textbf{6296}     & 193.0  & 0.01     & \textbf{6296}   & \textbf{6296}     & 228.0  & 0.01     &                      & rat783                     & 8902              & 8916.2            & 1000.0  & 0.13     & \textbf{8873}      & \textbf{8906}        & 1000.0  & 0.16     \\
pr136                      & \textbf{98629}  & \textbf{98740}    & 1000.0 & 0.02     & \textbf{98629}  & \textbf{98629}    & 628.0  & 0.01     &                      & dsj1000                    & \textbf{18780343} & 18840808.2        & 1000.0  & 0.22     & 18809451           & \textbf{18830484.2}  & 1000.0  & 0.29     \\
gr137                      & \textbf{73410}  & \textbf{73410}    & 33.0   & 0.00     & \textbf{73410}  & \textbf{73410}    & 1.0    & 0.00     &                      & pr1002                     & \textbf{264134}   & \textbf{265246.4} & 1000.0  & 0.18     & 265713             & 266412               & 1000.0  & 0.22     \\
pr144                      & \textbf{59444}  & \textbf{59444}    & 19.0   & 0.00     & \textbf{59444}  & \textbf{59444}    & 19.0   & 0.00     &                      & si1032                     & 93045             & 93101.2           & 1000.0  & 0.19     & \textbf{92959}     & \textbf{93025}       & 1000.0  & 0.23     \\
ch150                      & \textbf{6571}   & \textbf{6589.67}  & 816.3  & 0.02     & \textbf{6571}   & \textbf{6571}     & 371.0  & 0.01     &                      & u1060                      & \textbf{225648}   & 226778.4          & 1000.0  & 0.22     & 225759             & \textbf{226196.4}    & 1000.0  & 0.28     \\
kroA150                    & \textbf{26943}  & \textbf{26943}    & 1.0    & 0.00     & \textbf{26943}  & \textbf{26943}    & 11.0   & 0.00     &                      & vm1084                     & \textbf{241570}   & \textbf{242288.2} & 1000.0  & 0.21     & 242063             & 242842               & 1000.0  & 0.27     \\
kroB150                    & \textbf{26476}  & \textbf{26476}    & 647.0  & 0.01     & \textbf{26476}  & \textbf{26476}    & 937.0  & 0.01     &                      & pcb1173                    & 57880             & 57942             & 1000.0  & 0.21     & \textbf{57660}     & \textbf{57861.4}     & 1000.0  & 0.28     \\
pr152                      & \textbf{75893}  & \textbf{75893}    & 75.0   & 0.01     & \textbf{75893}  & \textbf{75893}    & 308.0  & 0.01     &                      & d1291                      & \textbf{56320}    & \textbf{56390.6}  & 1000.0  & 0.24     & 56541              & 56819.4              & 1000.0  & 0.31     \\
u159                       & \textbf{43846}  & \textbf{43846}    & 12.0   & 0.00     & \textbf{43846}  & \textbf{43846}    & 1.0    & 0.00     &                      & rl1304                     & 257894            & 262147            & 1000.0  & 0.26     & \textbf{254936}    & \textbf{255536.4}    & 1000.0  & 0.34     \\
si175                      & \textbf{21717}  & 21725.4           & 834.2  & 0.05     & \textbf{21717}  & \textbf{21723.5}  & 570.5  & 0.02     &                      & rl1323                     & 274672            & 278159.6          & 1000.0  & 0.26     & \textbf{273005}    & \textbf{274332.8}    & 1000.0  & 0.34     \\
brg180                     & \textbf{1980}   & \textbf{1980}     & 90.0   & 0.00     & \textbf{1980}   & \textbf{1980}     & 99.0   & 0.01     &                      & nrw1379                    & 57099             & 57207.4           & 1000.0  & 0.29     & \textbf{57001}     & \textbf{57165.2}     & 1000.0  & 0.41     \\
rat195                     & \textbf{2381}   & \textbf{2385.33}  & 1000.0 & 0.02     & \textbf{2381}   & 2385.8            & 1000.0 & 0.05     &                      & fl1400                     & 21294             & 21515.4           & 1000.0  & 0.41     & \textbf{21094}     & \textbf{21119.6}     & 1000.0  & 0.58     \\
d198                       & \textbf{20351}  & \textbf{20351}    & 282.0  & 0.01     & \textbf{20351}  & \textbf{20351.5}  & 582.5  & 0.02     &                      & u1432                      & 154056            & 154629.2          & 1000.0  & 0.32     & \textbf{154319}    & \textbf{154480}      & 1000.0  & 0.41     \\
kroA200                    & \textbf{29538}  & \textbf{29547.33} & 891.7  & 0.02     & 29552           & 29552             & 1000.0 & 0.05     &                      & fl1577                     & \textbf{22574}    & 23266.8           & 1000.0  & 0.34     & 22603              & \textbf{22943}       & 1000.0  & 0.43     \\
kroB200                    & \textbf{29767}  & \textbf{29767}    & 56.0   & 0.01     & \textbf{29767}  & 29788.75          & 957.0  & 0.04     &                      & d1655                      & \textbf{68582}    & \textbf{68937.4}  & 1000.0  & 0.39     & 68826              & 69305.2              & 1000.0  & 0.53     \\
gr202                      & \textbf{45838}  & \textbf{45851.5}  & 898.0  & 0.02     & \textbf{45838}  & \textbf{45851.5}  & 867.5  & 0.02     &                      & vm1748                     & 343521            & 344526.4          & 1000.0  & 0.46     & \textbf{341308}    & \textbf{342488}      & 1000.0  & 0.64     \\
ts225                      & \textbf{128643} & \textbf{128643}   & 115.0  & 0.01     & \textbf{128643} & \textbf{128643}   & 121.0  & 0.01     &                      & u1817                      & 58222             & 58310             & 1000.0  & 0.44     & \textbf{58120}     & \textbf{58307}       & 1000.0  & 0.55     \\
tsp225                     & \textbf{3988}   & \textbf{4009.67}  & 716.7  & 0.03     & \textbf{3988}   & \textbf{3988}     & 703.0  & 0.01     &                      & rl1889                     & 324006            & \textbf{324944.2} & 1000.0  & 0.50     & \textbf{320878}    & 325690.8             & 1000.0  & 0.68     \\
gr229                      & 137521          & 137935            & 1000.0 & 0.06     & \textbf{137357} & \textbf{137780}   & 1000.0 & 0.07     &                      & d2103                      & 85852             & 86378.6           & 1000.0  & 0.49     & \textbf{85786}     & \textbf{86333.6}     & 1000.0  & 0.60     \\
gil262                     & \textbf{2447}   & \textbf{2453.8}   & 1000.0 & 0.04     & \textbf{2447}   & \textbf{2450}     & 1000.0 & 0.06     &                      & u2152                      & \textbf{65025}    & \textbf{65179.2}  & 1000.0  & 0.61     & 65410              & 65660                & 1000.0  & 0.82     \\
pr264                      & 49947           & 50010.4           & 1000.0 & 0.04     & \textbf{49704}  & \textbf{49738}    & 906.5  & 0.02     &                      & u2319                      & \textbf{235352}   & \textbf{235563.8} & 1000.0  & 0.72     & 235779             & 235879.2             & 1000.0  & 0.90     \\
a280                       & \textbf{2645}   & \textbf{2645}     & 417.0  & 0.01     & \textbf{2645}   & 2656.5            & 581.0  & 0.02     &                      & pr2392                     & 384311            & 386713            & 1000.0  & 0.69     & \textbf{383045}    & \textbf{384996.6}    & 1000.0  & 0.88     \\
pr299                      & \textbf{48821}  & \textbf{49071.8}  & 1000.0 & 0.06     & 48889           & 49000.6           & 1000.0 & 0.07     &                      & pcb3038                    & \textbf{140077}   & \textbf{140308.2} & 1000.0  & 1.13     & 140125             & 140322.6             & 1000.0  & 1.41     \\
lin318                     & \textbf{42391}  & \textbf{42478}    & 761.0  & 0.03     & 42412           & 42548.8           & 1000.0 & 0.07     &                      & fl3795                     & \textbf{33249}    & 33496             & 1000.0  & 1.62     & 32305              & \textbf{32902.4}     & 1000.0  & 2.28     \\
linhp318                   & \textbf{41711}  & \textbf{41768.2}  & 1000.0 & 0.05     & 41748           & 41849             & 1000.0 & 0.07     &                      & fnl4461                    & 185381            & 186091.4          & 1000.0  & 2.66     & \textbf{184933}    & \textbf{185112.6}    & 1000.0  & 4.09     \\
rd400                      & \textbf{15355}  & \textbf{15391.6}  & 1000.0 & 0.07     & 15366           & 15395.2           & 1000.0 & 0.08     &                      & rl5915                     & 599265            & 601361            & 1000.0  & 4.11     & \textbf{587629}    & \textbf{590227.6}    & 1000.0  & 7.20     \\
fl417                      & \textbf{11941}  & 12065.33          & 715.3  & 0.05     & \textbf{11941}  & \textbf{11941.67} & 859.3  & 0.08     &                      & rl5934                     & 593816            & 597851.4          & 1000.0  & 4.12     & \textbf{571066}    & \textbf{586723.2}    & 1000.0  & 5.81     \\
gr431                      & 177596          & 177854.2          & 1000.0 & 0.08     & \textbf{177336} & \textbf{177643}   & 1000.0 & 0.10     &                      & pla7397                    & 24404268          & 24607606.6        & 1000.0  & 6.64     & \textbf{23928458}  & \textbf{23991798.4}  & 1000.0  & 11.33    \\
pr439                      & \textbf{108126} & 109305.2          & 1000.0 & 0.07     & \textbf{108126} & \textbf{108989.2} & 1000.0 & 0.09     &                      & rl11849                    & 998816            & 1007830.4         & 10000.0 & 18.12    & \textbf{940468}    & \textbf{942182}      & 10000.0 & 50.34    \\
pcb442                     & \textbf{51071}  & 51137             & 1000.0 & 0.07     & 51094           & 51318.4           & 1000.0 & 0.08     &                      & usa13509                   & 20785341          & 21020059          & 10000.0 & 24.69    & \textbf{20252999}  & \textbf{20329103.6}  & 10000.0 & 66.72    \\
d493                       & 42785           & 42876.6           & 1000.0 & 0.10     & \textbf{42753}  & \textbf{42790}    & 1000.0 & 0.11     &                      & brd14051                   & 478611            & 483402.6          & 10000.0 & 27.83    & \textbf{474936}    & \textbf{475305.2}    & 10000.0 & 78.24    \\
att532                     & \textbf{28310}  & 28354             & 1000.0 & 0.10     & 28323           & \textbf{28340.2}  & 1000.0 & 0.11     &                      & d15112                     & 1604194           & 1604374.8         & 10000.0 & 32.08    & \textbf{1593905}   & \textbf{1594424.8}   & 10000.0 & 111.20   \\
ali535                     & 203472          & 205287            & 1000.0 & 0.11     & \textbf{203044} & \textbf{204406.8} & 1000.0 & 0.14     &                      & d18512                     & 658656            & 659308            & 10000.0 & 49.86    & \textbf{654037}    & \textbf{654150.8}    & 10000.0 & 116.81   \\
si535                      & 48914           & 48966             & 1000.0 & 0.10     & \textbf{48907}  & \textbf{48916.2}  & 1000.0 & 0.13     &                      & pla33810                   & 70686837          & 70769236.6        & 3000.0  & 177.45   & \textbf{68567400}  & \textbf{68808980.6}  & 3000.0  & 391.44   \\
pa561                      & 2817            & 2819.8            & 1000.0 & 0.12     & \textbf{2806}   & \textbf{2812.6}   & 1000.0 & 0.13     &                      & pla85900                   & 166383078         & 166720326.8       & 3000.0  & 2042.30  & \textbf{157305820} & \textbf{158179771.8} & 3000.0  & 2769.29     \\ \bottomrule
\end{tabular}
